StreamBox-TZ: Secure Stream Analytics at the Edge with TrustZone

While it is compelling to process large streams of IoT data on the cloud edge, doing so exposes the data to a sophisticated, vulnerable software stack on the edge and hence security threats. To this end, we advocate isolating the data and its computations in a trusted execution environment (TEE) on the edge, shielding them from the remaining edge software stack which we deem untrusted. This approach faces two major challenges: (1) executing high-throughput, low-delay stream analytics in a single TEE, which is constrained by a low trusted computing base (TCB) and limited physical memory; (2) verifying execution of stream analytics as the execution involves untrusted software components on the edge. In response, we present StreamBox-TZ (SBT), a stream analytics engine for an edge platform that offers strong data security, verifiable results, and good performance. SBT contributes a data plane designed and optimized for a TEE based on ARM TrustZone. It supports continuous remote attestation for analytics correctness and result freshness while incurring low overhead. SBT only adds 42.5 KB executable to the TCB (16% of the entire TCB). On an octa core ARMv8 platform, it delivers the state-of-the-art performance by processing input events up to 140 MB/sec (12M events/sec) with sub-second delay. The overhead incurred by SBT's security mechanism is less than 25%.

==> recycle-code.tex <==
% !TeX root = main.tex

\lstset{
	%language=C++,
	%basicstyle=\ttfamily\footnotesize\small,
	basicstyle=\fontsize{8}{8}\selectfont\ttfamily,
	xleftmargin=1.0ex,
	framexleftmargin=1.0ex,
	frame=tb, % top & bottom
	breaklines=true,
	captionpos=b,
%	numbers=left,
	label=list:correct-spi}
%\begin{lstlisting}[caption= Example Stream Program. It sums up values for each key in every 1-second fixed-size window.]
\begin{lstlisting}[]
/* 1. Declare operators */
Ingress in(/* config info */);
Window w(1_SECOND); GroupBy<house> gb;
Aggregation<house,win> ag; Egress out;
/* 2. Create a pipeline. Connect operators */
Pipeline p; p.apply(in); 
in.connect(w).connect(gb)
  .connect(ag).connect(out);
/* 3. Execute the pipeline */
Runner r( /* config */ ); r.run(p);  
\end{lstlisting}


%\begin{lstlisting}[caption= Example Stream Program \label{listing:grep}]
%// 1. Declare operators
%Source<type> source(/*config info*/);
%WinGropbyKey<type> wingbk(winsize, kpos);
%SumVperKey<type> sumv(kpos, vpos);
%Sink<type> sink();
%
%// 2. Create a pipeline
%Pipeline* p = Pipeline::create(); 
%p->apply(source); //set source
%
%// 3. Connect transforms together
%connect_transform(source, wingbk);
%connect_transform(wingbk, sumv);
%connect_transform(sumv, sink);
%
%// 4. Evaluate the pipeline
%Evaluator eval(/*config info*/);
%eval.run(p);  // run the pipeline
%\end{lstlisting}

